Multi-splits and tropical linear spaces from nested matroids

In this paper we present an explicit combinatorial description of a special class of facets of the secondary polytopes of hypersimplices. These facets correspond to polytopal subdivisions called multi-splits. We show a relation between the cells in a multi-split of the hypersimplex and nested matroids. Moreover, we get a description of all multi-splits of a product of simplices. Additionally, we present a computational result to derive explicit lower bounds on the number of facets of secondary polytopes of hypersimplices.

==> example1.tikz <==
\begin{tikzpicture}[scale = 0.56,
                    color = {black}]

   \draw[white] (-2,-1) -- (2,1);

   \tikzstyle{linestyle} = [line cap=round, line join=round];

  \coordinate (a0) at (4, 0);
  \coordinate (a1) at (7, 0);
  \coordinate (a2) at (4, 3);
  \coordinate (a3) at (7, 3);
  \coordinate (a4) at (5, 1);
  \draw[draw=blue, line width=1 pt, linestyle] (a0) -- (a4);
  \draw[draw=blue, line width=1 pt, linestyle] (a1) -- (a4) -- (a2);
  \draw[draw=black, line width=1.5 pt, linestyle] (a0) -- (a1) -- (a3) -- (a2) -- cycle;
  \fill[fill=red] (a0) circle (2.5 pt);
  \fill[fill=red] (a1) circle (2.5 pt);
  \fill[fill=red] (a2) circle (2.5 pt);
  \fill[fill=red] (a3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=red] (a4) circle (2.5 pt);

  \coordinate (b0) at (0, 0);
  \coordinate (b1) at (3, 0);
  \coordinate (b2) at (0, 3);
  \coordinate (b3) at (3, 3);
  \coordinate (b4) at (1, 1);
  \draw[draw=blue, line width=1 pt, linestyle] (b0) -- (b3);
  \draw[draw=blue, line width=1 pt, linestyle] (b1) -- (b4) -- (b2);
  \draw[draw=black, line width=1.5 pt, linestyle] (b0) -- (b1) -- (b3) -- (b2) -- cycle;
  \fill[fill=red] (b0) circle (2.5 pt);
  \fill[fill=red] (b1) circle (2.5 pt);
  \fill[fill=red] (b2) circle (2.5 pt);
  \fill[fill=red] (b3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=red] (b4) circle (2.5 pt);

  \coordinate (c0) at (8, 0);
  \coordinate (c1) at (11, 0);
  \coordinate (c2) at ( 8, 3);
  \coordinate (c3) at (11, 3);
  \coordinate (c4) at (9,1);
  \draw[draw=blue, line width=1 pt, linestyle] (c0) -- (c4);
  \draw[draw=blue, line width=1 pt, linestyle] (c1) -- (c4) -- (c2) -- cycle;
  \draw[draw=black, line width=1.5 pt, linestyle] (c0) -- (c1) -- (c3) -- (c2) -- cycle;
  \fill[fill=red] (c0) circle (2.5 pt);
  \fill[fill=red] (c1) circle (2.5 pt);
  \fill[fill=red] (c2) circle (2.5 pt);
  \fill[fill=red] (c3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=red] (c4) circle (2.5 pt);


  \coordinate (d0) at ( 4, 4);
  \coordinate (d1) at ( 7, 4);
  \coordinate (d2) at ( 4, 7);
  \coordinate (d3) at ( 7, 7);
  \coordinate (d4) at ( 5, 5);
  \draw[draw=black, line width=1.5 pt, linestyle] (d0) -- (d1) -- (d3) -- (d2) -- cycle;
  \fill[fill=red] (d0) circle (2.5 pt);
  \fill[fill=red] (d1) circle (2.5 pt);
  \fill[fill=red] (d2) circle (2.5 pt);
  \fill[fill=red] (d3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=red] (d4) circle (2.5 pt);

  \coordinate (e0) at ( 0, 4);
  \coordinate (e1) at ( 3, 4);
  \coordinate (e2) at ( 0, 7);
  \coordinate (e3) at ( 3, 7);
  \coordinate (e4) at ( 1, 5);
  \draw[draw=blue, line width=1 pt, linestyle] (e0) -- (e3);
  \draw[draw=black, line width=1.5 pt, linestyle] (e0) -- (e1) -- (e3) -- (e2) -- cycle;
  \fill[fill=red] (e0) circle (2.5 pt);
  \fill[fill=red] (e1) circle (2.5 pt);
  \fill[fill=red] (e2) circle (2.5 pt);
  \fill[fill=red] (e3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=red] (e4) circle (2.5 pt);

  \coordinate (f0) at ( 8, 4);
  \coordinate (f1) at (11, 4);
  \coordinate (f2) at ( 8, 7);
  \coordinate (f3) at (11, 7);
  \coordinate (f4) at ( 9, 5);
  \draw[draw=blue, line width=1 pt, linestyle] (f1) -- (f2);
  \draw[draw=black, line width=1.5 pt, linestyle] (f0) -- (f1) -- (f3) -- (f2) -- cycle;
  \fill[fill=red] (f0) circle (2.5 pt);
  \fill[fill=red] (f1) circle (2.5 pt);
  \fill[fill=red] (f2) circle (2.5 pt);
  \fill[fill=red] (f3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=red] (f4) circle (2.5 pt);


  \coordinate (g0) at ( 4, 8);
  \coordinate (g1) at ( 7, 8);
  \coordinate (g2) at ( 4,11);
  \coordinate (g3) at ( 7,11);
  \coordinate (g4) at ( 5, 9);
  \draw[draw=black, line width=1.5 pt, linestyle] (g0) -- (g1) -- (g3) -- (g2) -- cycle;
  \fill[fill=red] (g0) circle (2.5 pt);
  \fill[fill=red] (g1) circle (2.5 pt);
  \fill[fill=red] (g2) circle (2.5 pt);
  \fill[fill=red] (g3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=white, draw opacity=.4] (g4) circle (2.5 pt);

  \coordinate (h0) at ( 0, 8);
  \coordinate (h1) at ( 3, 8);
  \coordinate (h2) at ( 0,11);
  \coordinate (h3) at ( 3,11);
  \coordinate (h4) at ( 1, 9);
  \draw[draw=blue, line width=1 pt, linestyle] (h0) -- (h3);
  \draw[draw=black, line width=1.5 pt, linestyle] (h0) -- (h1) -- (h3) -- (h2) -- cycle;
  \fill[fill=red] (h0) circle (2.5 pt);
  \fill[fill=red] (h1) circle (2.5 pt);
  \fill[fill=red] (h2) circle (2.5 pt);
  \fill[fill=red] (h3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=white, fill opacity=0, draw opacity=.4] (h4) circle (2.5 pt);

  \coordinate (i0) at ( 8, 8);
  \coordinate (i1) at (11, 8);
  \coordinate (i2) at ( 8,11);
  \coordinate (i3) at (11,11);
  \coordinate (i4) at ( 9, 9);
  \draw[draw=blue, line width=1 pt, linestyle] (i1) -- (i2);
  \draw[draw=black, line width=1.5 pt, linestyle] (i0) -- (i1) -- (i3) -- (i2) -- cycle;
  \fill[fill=red] (i0) circle (2.5 pt);
  \fill[fill=red] (i1) circle (2.5 pt);
  \fill[fill=red] (i2) circle (2.5 pt);
  \fill[fill=red] (i3) circle (2.5 pt);
  \draw[red, line width=1 pt, fill=white, draw opacity=.4] (i4) circle (2.5 pt);



  %\draw[draw=blue, line width=1 pt, linestyle] (v1) -- (v2);
  %\draw[draw=black, line width=1.5 pt, linestyle] (v1) -- (v3) -- (v2) -- (v4) -- cycle;

   %\node at ($0.15*(v4)$) [text=black, inner sep=0.5pt, right, draw=none, align=left] {$q$};


\end{tikzpicture}


==> nonksplit.tikz <==
\begin{tikzpicture}[scale = 1.2,
                    color = {black}]

%  \draw[white] (-2,-1.35) -- (2,1.35);

  \coordinate (v0) at (0, 0);
  \coordinate (v1) at (3, 0);
  \coordinate (v2) at (3, 2);
  \coordinate (v3) at (0, 2);
  \coordinate (v4) at (1, 1);
  \coordinate (v5) at (2, 1);


 
 \tikzstyle{linestyle} = [line cap=round, line join=round, line width=1 pt];

  \draw[linestyle] (v0) -- (v1) -- (v2) -- (v3) -- cycle;
  \draw[blue, linestyle] (v0) -- (v4) -- (v3);
  \draw[blue, linestyle] (v1) -- (v5) -- (v2);
  \draw[blue, linestyle] (v4) -- (v5);

   \draw[red] (v0) circle (1 pt);
   \fill[fill=red] (v1) circle (1 pt);
   \fill[fill=red] (v2) circle (1 pt);
   \fill[fill=red] (v3) circle (1 pt);
   \fill[fill=red] (v4) circle (1 pt);
   \fill[fill=red] (v5) circle (1 pt);



\end{tikzpicture}


==> oct.tikz <==
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1.85,
                    color = {black}]

  \draw[white] (-2.2,-1.35) -- (2,1.35);


  \coordinate (v0) at (0, 0, 0);
  \coordinate (v1) at ( 1, 0, 0);
  \coordinate (v2) at (-1, 0, 0);
  \coordinate (v3) at (0, 1, 0);
  \coordinate (v4) at (0,-1, 0);
  \coordinate (v5) at (0, 0, 1);
  \coordinate (v6) at (0, 0,-1);
 
 \tikzstyle{linestyle} = [preaction={draw=white, line cap=round, line width=1.5 pt}, line cap=round, line join=round];

  \draw[line width=1 pt, linestyle] (v3) -- (v6) -- (v4);
  \draw[draw=black, line width=1.5 pt, linestyle, preaction={draw=white, line cap=round, line width=1.8 pt}] (v1) -- (v4) -- (v2);
  \draw[draw=blue, dashed, line width=0.5 pt, linestyle] (v5) -- (v6);
  \draw[fill=blue, fill opacity=0.3, line width=1 pt, linestyle] (v1) -- (v5) -- (v2) -- (v6) -- cycle;
  \draw[draw=black, line width=1.5 pt, linestyle] (v1) -- (v3) -- (v2);
  \draw[line width=1 pt, linestyle] (v3) -- (v5) -- (v4);

   \draw[red, line width=0.6 pt, fill=blue, fill opacity=0] (v0) circle (1 pt);
   \fill[fill=red] (v1) circle (1 pt);
   \fill[fill=red] (v2) circle (1 pt);
   \fill[fill=red] (v3) circle (1 pt);
   \fill[fill=red] (v4) circle (1 pt);
   \fill[fill=black] (v5) circle (1 pt);
   \node at ($(v5)-.15*(v1)$) [text=black, inner sep=0.5pt, below left, draw=none, align=left] {$e_I$};
   \fill[fill=black] (v6) circle (1 pt);



\end{tikzpicture}


==> troppointconf.tikz <==
\begin{tikzpicture}[scale = 0.8,
                    color = {black}]

  \tikzstyle{linestyle} = [line cap=round, line join=roundi,line width=1 pt];
  \tikzstyle{extremal} = [fill=black];
  \tikzstyle{inner} = [black, line width=1 pt,fill=white];

  \coordinate (pa) at (8,0);
  \coordinate (pb) at (0,3);
  \coordinate (pc) at (4,0);
  \coordinate (pd) at (4,3);
  \coordinate (pe) at (0,0);
  \coordinate (pf) at (7,3);
  \coordinate (pi) at (8,6);


  \coordinate (a0) at ($(0, 0)+(pa)$);
  \coordinate (a1) at ($(1, 0)+(pa)$);
  \coordinate (a2) at ($(3, 1)+(pa)$);
  \coordinate (a3) at ($(1, 2)+(pa)$);
  \coordinate (a4) at ($(3, 2)+(pa)$);
  \coordinate (a5) at ($(2, 3)+(pa)$);
  \coordinate (ai) at ($(1,1)+(pa)$);
  \coordinate (aj) at ($(2,1)+(pa)$);
  \coordinate (ak) at ($(2,2)+(pa)$);
  \draw[linestyle] (ak) -- (a0) -- (a1) -- (a3) -- (a5) -- (aj);
  \draw[linestyle] (a3) -- (a4) -- (a2) -- (ai);
  \draw[linestyle] (a1) -- (a4);
  \fill[extremal] (a0) circle (2 pt);
  \fill[extremal] (a1) circle (2 pt);
  \fill[extremal] (a2) circle (2 pt);
  \fill[extremal] (a3) circle (2 pt);
  \fill[extremal] (a4) circle (2 pt);
  \fill[extremal] (a5) circle (2 pt);
  \draw[inner] (ai) circle (2 pt);
  \draw[inner] (aj) circle (2 pt);
  \draw[inner] (ak) circle (2 pt);

  \coordinate (b0) at ($(0, 0)+(pb)$);
  \coordinate (b1) at ($(1, 0)+(pb)$);
  \coordinate (b2) at ($(3, 1)+(pb)$);
  \coordinate (b3) at ($(1, 2)+(pb)$);
  \coordinate (b4) at ($(3, 2)+(pb)$);
  \coordinate (b5) at ($(2, 2)+(pb)$);
  \coordinate (bi) at ($(1, 1)+(pb)$);
  \coordinate (bj) at ($(2, 1)+(pb)$);
  \draw[linestyle] (b5) -- (b0) -- (b1) -- (b3) -- (b5) -- (bj);
  \draw[linestyle] (b3) -- (b4) -- (b2) -- (bi);
  \draw[linestyle] (b1) -- (b4);
  \fill[extremal] (b0) circle (2 pt);
  \fill[extremal] (b1) circle (2 pt);
  \fill[extremal] (b2) circle (2 pt);
  \fill[extremal] (b3) circle (2 pt);
  \fill[extremal] (b4) circle (2 pt);
  \fill[extremal] (b5) circle (2 pt);
  \draw[inner] (bi) circle (2 pt);
  \draw[inner] (bj) circle (2 pt);

  \coordinate (c0) at ($(0, 0)+(pc)$);
  \coordinate (c1) at ($(1, 0)+(pc)$);
  \coordinate (c2) at ($(3, 1)+(pc)$);
  \coordinate (c3) at ($(1, 1)+(pc)$);
  \coordinate (c4) at ($(3, 2)+(pc)$);
  \coordinate (c5) at ($(2, 2)+(pc)$);
  \coordinate (ci) at ($(2, 1)+(pc)$);
  \draw[linestyle] (c1)-- (c4) -- (c5) -- (c0) -- (c1) -- (c3) -- (c5) -- (ci);
  \draw[linestyle] (c4) -- (c2) -- (c3);
  \fill[extremal] (c0) circle (2 pt);
  \fill[extremal] (c1) circle (2 pt);
  \fill[extremal] (c2) circle (2 pt);
  \fill[extremal] (c3) circle (2 pt);
  \fill[extremal] (c4) circle (2 pt);
  \fill[extremal] (c5) circle (2 pt);
  \draw[inner] (ci) circle (2 pt);

  \coordinate (d0) at ($(0, 0)+(pd)$);
  \coordinate (d1) at ($(1, 0)+(pd)$);
  \coordinate (d2) at ($(2, 1)+(pd)$);
  \coordinate (d3) at ($(1, 1)+(pd)$);
  \coordinate (d4) at ($(3, 2)+(pd)$);
  \coordinate (d5) at ($(2, 2)+(pd)$);
  \draw[linestyle] (d1)-- (d4) -- (d5) -- (d0) -- (d1) -- (d3) -- (d5);
  \draw[linestyle] (d4) -- (d2) -- (d3);
  \draw[linestyle] (d2) -- (d5);
  \fill[extremal] (d0) circle (2 pt);
  \fill[extremal] (d1) circle (2 pt);
  \fill[extremal] (d2) circle (2 pt);
  \fill[extremal] (d3) circle (2 pt);
  \fill[extremal] (d4) circle (2 pt);
  \fill[extremal] (d5) circle (2 pt);

  \coordinate (e0) at ($(0, 0)+(pe)$);
  \coordinate (e1) at ($(1, 0)+(pe)$);
  \coordinate (e2) at ($(2, 1)+(pe)$);
  \coordinate (e3) at ($(1, 2)+(pe)$);
  \coordinate (e4) at ($(3, 2)+(pe)$);
  \coordinate (e5) at ($(2, 2)+(pe)$);
  \coordinate (ei) at ($(1, 1)+(pe)$);
  \draw[linestyle] (ei) -- (e2) -- (e5)-- (e0) -- (e1) -- (e4) -- (e3) -- (e1);
  \fill[extremal] (e0) circle (2 pt);
  \fill[extremal] (e1) circle (2 pt);
  \fill[extremal] (e2) circle (2 pt);
  \fill[extremal] (e3) circle (2 pt);
  \fill[extremal] (e4) circle (2 pt);
  \fill[extremal] (e5) circle (2 pt);
  \draw[inner] (ei) circle (2 pt);

  \coordinate (f0) at ($(1, 1)+(pf)$);
  \coordinate (f1) at ($(1, 0)+(pf)$);
  \coordinate (f2) at ($(2, 1)+(pf)$);
  \coordinate (f3) at ($(1, 2)+(pf)$);
  \coordinate (f4) at ($(3, 2)+(pf)$);
  \coordinate (f5) at ($(2, 2)+(pf)$);
  \draw[linestyle] (f0) -- (f2) -- (f5)-- (f0) -- (f1) -- (f4) -- (f3) -- (f1);
  \fill[extremal] (f0) circle (2 pt);
  \fill[extremal] (f1) circle (2 pt);
  \fill[extremal] (f2) circle (2 pt);
  \fill[extremal] (f3) circle (2 pt);
  \fill[extremal] (f4) circle (2 pt);
  \fill[extremal] (f5) circle (2 pt);

  \coordinate (i0) at ($(0, 0)+(pi)$);
  \coordinate (i1) at ($(2, 0)+(pi)$);
  \coordinate (i2) at ($(0, 1)+(pi)$);
  \coordinate (i3) at ($(2, 2)+(pi)$);
  \coordinate (i4) at ($(3, 1)+(pi)$);
  \coordinate (i5) at ($(3, 2)+(pi)$);
  \coordinate (ii) at ($(1, 1)+(pi)$);
  \coordinate (ij) at ($(1, 0)+(pi)$);
  \coordinate (ik) at ($(2, 1)+(pi)$);
  \draw[linestyle] (i0) -- (i1) -- (i4) -- (i2) -- (i0) -- (i3) -- (i1);
  \draw[linestyle] (i3) -- (i5) -- (i4);
  \draw[linestyle] (ij) -- (i5);
  \fill[extremal] (i0) circle (2 pt);
  \fill[extremal] (i1) circle (2 pt);
  \fill[extremal] (i2) circle (2 pt);
  \fill[extremal] (i3) circle (2 pt);
  \fill[extremal] (i4) circle (2 pt);
  \fill[extremal] (i5) circle (2 pt);
  \draw[inner] (ii) circle (2 pt);
  \draw[inner] (ij) circle (2 pt);
  \draw[inner] (ik) circle (2 pt);

  \coordinate (g0) at ($(0, 0)+(0,6)$);
  \coordinate (g1) at ($(0, 1)+(0,6)$);
  \coordinate (g2) at ($(1, 0)+(0,6)$);
  \coordinate (g3) at ($(1, 1)+(0,6)$);
  \coordinate (g4) at ($(1, 2)+(0,6)$);
  \coordinate (g5) at ($(3, 2)+(0,6)$);
  \coordinate (gi) at ($(2, 2)+(0,6)$);
  \draw[linestyle] (g0) -- (g1) -- (g4) -- (g5) -- (g2) -- (g4);
  \draw[linestyle] (g2) -- (g0) -- (gi);
  \draw[linestyle] (g1) -- (g3);
  \fill[extremal] (g0) circle (2 pt);
  \fill[extremal] (g1) circle (2 pt);
  \fill[extremal] (g2) circle (2 pt);
  \fill[extremal] (g3) circle (2 pt);%
  \fill[extremal] (g4) circle (2 pt);
  \fill[extremal] (g5) circle (2 pt);
  \draw[inner] (gi) circle (2 pt);

  \coordinate (h0) at ($(0, 0)+(4,6)$);
  \coordinate (h1) at ($(2, 0)+(4,6)$);
  \coordinate (h2) at ($(2, 1)+(4,6)$);
  \coordinate (h3) at ($(2, 2)+(4,6)$);
  \coordinate (h4) at ($(3, 1)+(4,6)$);
  \coordinate (h5) at ($(3, 2)+(4,6)$);
  \coordinate (hi) at ($(1, 1)+(4,6)$);
  \coordinate (hj) at ($(1, 0)+(4,6)$);
  \draw[linestyle] (hj) -- (h5) -- (h4) -- (h1) -- (h0) -- (hi) -- (h4);
  \draw[linestyle] (h1) -- (h3) -- (h5);
  \draw[linestyle] (hi) -- (h3);
  \fill[extremal] (h0) circle (2 pt);
  \fill[extremal] (h1) circle (2 pt);
  \fill[extremal] (h2) circle (2 pt);%
  \fill[extremal] (h3) circle (2 pt);
  \fill[extremal] (h4) circle (2 pt);
  \fill[extremal] (h5) circle (2 pt);
  \draw[inner] (hi) circle (2 pt);
  \draw[inner] (hj) circle (2 pt);


\end{tikzpicture}


==> vertex_figure.tikz <==
\begin{tikzpicture}[scale = 1.8,
                    color = {black}]

   \draw[white] (-2,-1) -- (2,1);
   \fill[fill=green] (0,-1.3) circle (0 pt);

  \coordinate (v0) at (0, 0);
  \coordinate (v1) at ( 1, 0);
  \coordinate (v2) at (-1, 0);
  \coordinate (v3) at (0, 1);
  \coordinate (v4) at (0,-1);
 
 \tikzstyle{linestyle} = [line cap=round, line join=round];

  \draw[draw=blue, line width=1 pt, linestyle] (v1) -- (v2);
  \draw[draw=black, line width=1.5 pt, linestyle] (v1) -- (v3) -- (v2) -- (v4) -- cycle;

   \draw[red, line width=1 pt, fill=red] (v0) circle (1 pt);
   \node at ($0.15*(v4)$) [text=black, inner sep=0.5pt, right, draw=none, align=left] {$q$};
   \fill[fill=red] (v1) circle (1 pt);
   \fill[fill=red] (v2) circle (1 pt);
   \fill[fill=red] (v3) circle (1 pt);
   \fill[fill=red] (v4) circle (1 pt);


\end{tikzpicture}

